Consecutive primes which are widely digitally delicate and Brier numbers

Making use of covering systems and a theorem of D. Shiu, the first and second authors showed that for every positive integer $k$, there exist $k$ consecutive widely digitally delicate primes. They also noted that for every positive integer $k$, there exist $k$ consecutive primes which are Brier numbers. We show that for every positive integer $k$, there exist $k$ consecutive primes that are both widely digitally delicate and Brier numbers.

==> (inline-0) <==
\begin{tabular}{|c|c|} 
\hline
$b$ & $L$ \\  \hline
\hline 
$4$ & $1^*$ \\ 
 \hline 
$13$ & $1$ \\ 
 \hline 
$16$ & $1$ \\ 
 \hline 
$25$ & $2$ \\ 
 \hline 
$26$ & $1$ \\ 
 \hline 
$27$ & $1$ \\ 
 \hline 
$32$ & $1$ \\ 
 \hline 
$33$ & $1$ \\ 
 \hline 
$35$ & $1$ \\ 
 \hline 
$39$ & $1$ \\ 
 \hline 
$40$ & $1$ \\ 
 \hline 
$48$ & $1$ \\ 
 \hline 
$50$ & $1$ \\ 
 \hline 
$55$ & $1$ \\ 
 \hline 
$64$ & $2$ \\ 
 \hline 
$65$ & $1$ \\ 
 \hline 
$66$ & $1$ \\ 
 \hline 
$70$ & $1$ \\ 
 \hline 
$75$ & $2$ \\ 
 \hline 
$77$ & $1$ \\ 
 \hline 
$78$ & $1$ \\ 
 \hline 
$80$ & $1$ \\ 
 \hline 
$81$ & $3$ \\ 
 \hline 
$88$ & $1$ \\ 
 \hline 
$91$ & $2$ \\ 
 \hline 
$96$ & $1$ \\ 
 \hline 
$99$ & $2$ \\ 
 \hline 
$100$ & $2$ \\ 
 \hline 
$104$ & $2$ \\ 
 \hline 
$105$ & $3$ \\ 
 \hline 
$108$ & $1$ \\ 
 \hline 
$110$ & $2$ \\ 
 \hline 
$112$ & $2$ \\ 
 \hline 
$117$ & $4$ \\ 
 \hline 
$120$ & $1$ \\ 
 \hline 
$121$ & $1$ \\ 
 \hline 
$125$ & $2$ \\ 
 \hline 
$130$ & $2$ \\ 
 \hline 
$132$ & $2$ \\ 
 \hline 
$135$ & $2$ \\ 
 \hline 
$140$ & $2$ \\ 
 \hline 
$143$ & $3$ \\ 
 \hline 
$144$ & $2$ \\ 
 \hline 
$150$ & $1$ \\ 
 \hline 
$154$ & $2$ \\ 
 \hline 
$156$ & $1$ \\ 
 \hline 
$160$ & $2$ \\ 
 \hline 
$162$ & $1$ \\ 
 \hline 
$165$ & $1$ \\ 
 \hline 
$169$ & $3$ \\ 
 \hline
 $175$ & $3$ \\ 
 \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{1.9 cm} 
\centering 
% % 
\begin{tabular}{|c|c|} 
\hline
$b$ & $L$ \\  \hline
\hline 
$176$ & $3$ \\ 
 \hline 
$182$ & $3$ \\ 
 \hline 
$195$ & $1$ \\ 
 \hline 
$198$ & $2$ \\ 
 \hline 
$200$ & $4$ \\ 
 \hline 
$208$ & $1$ \\ 
 \hline 
$216$ & $2$ \\ 
 \hline 
$220$ & $2$ \\ 
 \hline 
$224$ & $2$ \\ 
 \hline 
$225$ & $3$ \\ 
 \hline 
$231$ & $1$ \\ 
 \hline 
$234$ & $1$ \\ 
 \hline 
$240$ & $2$ \\ 
 \hline 
$242$ & $2$ \\ 
 \hline 
$250$ & $2$ \\ 
 \hline 
$260$ & $3$ \\ 
 \hline 
$264$ & $2$ \\ 
 \hline 
$270$ & $3$ \\ 
 \hline 
$273$ & $3$ \\ 
 \hline 
$275$ & $2$ \\ 
 \hline 
$280$ & $1$ \\ 
 \hline 
$286$ & $3$ \\ 
 \hline 
$288$ & $3$ \\ 
 \hline 
$297$ & $2$ \\ 
 \hline 
$300$ & $3$ \\ 
 \hline 
$308$ & $3$ \\ 
 \hline 
$312$ & $1$ \\ 
 \hline 
$324$ & $4$ \\ 
 \hline 
$325$ & $2$ \\ 
 \hline 
$330$ & $2$ \\ 
 \hline 
$336$ & $3$ \\ 
 \hline 
$338$ & $2$ \\ 
 \hline 
$350$ & $2$ \\ 
 \hline 
$351$ & $5$ \\ 
 \hline 
$352$ & $2$ \\ 
 \hline 
$360$ & $2$ \\ 
 \hline 
$363$ & $4$ \\ 
 \hline 
$364$ & $2$ \\ 
 \hline 
$375$ & $1$ \\ 
 \hline 
$378$ & $4$ \\ 
 \hline 
$385$ & $3$ \\ 
 \hline 
$390$ & $2$ \\ 
 \hline 
$396$ & $4$ \\ 
 \hline 
$416$ & $5$ \\ 
 \hline 
$420$ & $2$ \\ 
 \hline 
$429$ & $3$ \\ 
 \hline 
$432$ & $3$ \\ 
 \hline 
$440$ & $4$ \\ 
 \hline 
$448$ & $2$ \\ 
 \hline
 $450$ & $2$ \\ 
 \hline 
 $455$ & $2$ \\ 
 \hline
\end{tabular} 
\end{minipage} 
\centering
\begin{minipage}{1.9 cm} 
\centering 
% % 
\begin{tabular}{|c|c|} 
\hline
$b$ & $L$ \\  \hline
\hline  
$462$ & $1$ \\ 
 \hline 
$468$ & $5$ \\ 
 \hline 
$480$ & $2$ \\ 
 \hline 
$484$ & $4$ \\ 
 \hline 
$486$ & $3$ \\ 
 \hline 
$495$ & $2$ \\ 
 \hline 
$507$ & $1$ \\ 
 \hline 
$520$ & $5$ \\ 
 \hline 
$528$ & $2$ \\ 
 \hline 
$540$ & $4$ \\ 
 \hline 
$546$ & $2$ \\ 
 \hline 
$550$ & $1$ \\ 
 \hline 
$560$ & $4$ \\ 
 \hline 
$572$ & $6$ \\ 
 \hline 
$585$ & $4$ \\ 
 \hline 
$594$ & $4$ \\ 
 \hline 
$616$ & $3$ \\ 
 \hline 
$624$ & $3$ \\ 
 \hline 
$625$ & $4$ \\ 
 \hline 
$637$ & $7$ \\ 
 \hline 
$648$ & $7$ \\ 
 \hline 
$650$ & $5$ \\ 
 \hline 
$660$ & $5$ \\ 
 \hline 
$672$ & $2$ \\ 
 \hline 
$676$ & $5$ \\ 
 \hline 
$693$ & $3$ \\ 
 \hline 
$700$ & $3$ \\ 
 \hline 
$702$ & $2$ \\ 
 \hline 
$704$ & $4$ \\ 
 \hline 
$715$ & $3$ \\ 
 \hline 
$720$ & $2$ \\ 
 \hline 
$726$ & $3$ \\ 
 \hline 
$728$ & $2$ \\ 
 \hline 
$750$ & $3$ \\ 
 \hline 
$756$ & $2$ \\ 
 \hline 
$770$ & $3$ \\ 
 \hline 
$780$ & $5$ \\ 
 \hline 
$784$ & $5$ \\ 
 \hline 
$792$ & $2$ \\ 
 \hline 
$810$ & $6$ \\ 
 \hline 
$825$ & $4$ \\ 
 \hline 
$832$ & $3$ \\ 
 \hline 
$840$ & $3$ \\ 
 \hline 
$845$ & $3$ \\ 
 \hline 
$858$ & $2$ \\ 
 \hline 
$864$ & $2$ \\ 
 \hline 
$880$ & $4$ \\ 
 \hline 
$896$ & $2$ \\ 
 \hline 
 $910$ & $4$ \\ 
 \hline
 $924$ & $2$ \\ 
 \hline  
 $936$ & $4$ \\ 
 \hline 
\end{tabular} 
\end{minipage} 
\centering
\begin{minipage}{1.9 cm} 
\centering 
% % 
\begin{tabular}{|c|c|} 
\hline
$b$ & $L$ \\  \hline
\hline 
$960$ & $4$ \\ 
 \hline 
$968$ & $4$ \\ 
 \hline 
$975$ & $4$ \\ 
 \hline 
$980$ & $5$ \\ 
 \hline 
$1014$ & $3$ \\ 
 \hline 
$1040$ & $4$ \\ 
 \hline 
$1053$ & $3$ \\ 
 \hline 
$1056$ & $4$ \\ 
 \hline 
$1078$ & $3$ \\ 
 \hline 
$1080$ & $3$ \\ 
 \hline 
$1089$ & $4$ \\ 
 \hline 
$1092$ & $5$ \\ 
 \hline 
$1100$ & $7$ \\ 
 \hline 
$1120$ & $4$ \\ 
 \hline 
$1125$ & $3$ \\ 
 \hline 
$1134$ & $3$ \\ 
 \hline 
$1155$ & $2$ \\ 
 \hline 
$1170$ & $5$ \\ 
 \hline 
$1183$ & $3$ \\ 
 \hline 
$1188$ & $6$ \\ 
 \hline 
$1232$ & $2$ \\ 
 \hline 
$1248$ & $3$ \\ 
 \hline 
$1250$ & $2$ \\ 
 \hline 
$1260$ & $3$ \\ 
 \hline 
$1274$ & $3$ \\ 
 \hline 
$1300$ & $7$ \\ 
 \hline 
$1320$ & $4$ \\ 
 \hline 
$1344$ & $4$ \\ 
 \hline 
$1350$ & $3$ \\ 
 \hline 
$1352$ & $4$ \\ 
 \hline 
$1365$ & $4$ \\ 
 \hline 
$1375$ & $3$ \\ 
 \hline 
$1386$ & $1$ \\ 
 \hline 
$1400$ & $2$ \\ 
 \hline 
$1404$ & $7$ \\ 
 \hline 
$1408$ & $3$ \\ 
 \hline 
$1430$ & $2$ \\ 
 \hline 
$1440$ & $4$ \\ 
 \hline 
$1452$ & $2$ \\ 
 \hline 
$1456$ & $4$ \\ 
 \hline 
$1485$ & $3$ \\ 
 \hline 
$1512$ & $1$ \\ 
 \hline 
$1540$ & $4$ \\ 
 \hline 
$1560$ & $3$ \\ 
 \hline 
$1568$ & $2$ \\ 
 \hline 
$1584$ & $2$ \\ 
 \hline 
$1620$ & $2$ \\ 
 \hline
 $1625$ & $5$ \\ 
 \hline 
 $1638$ & $3$ \\ 
 \hline 
 $1664$ & $2$ \\ 
 \hline 
$1680$ & $4$ \\ 
 \hline  
\end{tabular} 
\end{minipage} 
\centering
\begin{minipage}{1.9 cm} 
\centering 
% % 
\begin{tabular}{|c|c|} 
\hline
$b$ & $L$ \\  \hline
\hline
$1690$ & $2$ \\ 
 \hline 
$1716$ & $8$ \\ 
 \hline 
$1728$ & $4$ \\ 
 \hline 
$1755$ & $6$ \\ 
 \hline 
$1792$ & $4$ \\ 
 \hline 
$1848$ & $5$ \\ 
 \hline 
$1872$ & $4$ \\ 
 \hline 
$1875$ & $5$ \\ 
 \hline 
$1890$ & $3$ \\ 
 \hline 
$1960$ & $4$ \\ 
 \hline 
$1980$ & $5$ \\ 
 \hline 
$2016$ & $3$ \\ 
 \hline 
$2028$ & $4$ \\ 
 \hline 
$2080$ & $3$ \\ 
 \hline 
$2100$ & $3$ \\ 
 \hline 
$2106$ & $3$ \\ 
 \hline 
$2112$ & $4$ \\ 
 \hline 
$2156$ & $5$ \\ 
 \hline 
$2160$ & $5$ \\ 
 \hline 
$2178$ & $2$ \\ 
 \hline 
$2184$ & $6$ \\ 
 \hline 
$2200$ & $2$ \\ 
 \hline 
$2250$ & $6$ \\ 
 \hline 
$2268$ & $9$ \\ 
 \hline 
$2275$ & $4$ \\ 
 \hline 
$2310$ & $2$ \\ 
 \hline 
$2340$ & $3$ \\ 
 \hline 
$2366$ & $2$ \\ 
 \hline 
$2464$ & $4$ \\ 
 \hline 
$2496$ & $4$ \\ 
 \hline 
$2520$ & $4$ \\ 
 \hline 
$2548$ & $5$ \\ 
 \hline 
$2574$ & $4$ \\ 
 \hline 
$2600$ & $4$ \\ 
 \hline 
$2640$ & $2$ \\ 
 \hline 
$2704$ & $4$ \\ 
 \hline 
$2730$ & $3$ \\ 
 \hline 
$2750$ & $2$ \\ 
 \hline 
$2772$ & $8$ \\ 
 \hline 
$2808$ & $4$ \\ 
 \hline 
$2816$ & $4$ \\ 
 \hline 
$2912$ & $4$ \\ 
 \hline 
$2925$ & $5$ \\ 
 \hline 
$3024$ & $2$ \\ 
 \hline 
$3080$ & $3$ \\ 
 \hline 
$3120$ & $3$ \\ 
 \hline
 $3136$ & $4$ \\ 
 \hline 
 $3234$ & $2$ \\ 
 \hline 
 $3276$ & $3$ \\ 
 \hline 
$3300$ & $3$ \\ 
 \hline 
 $3360$ & $5$ \\ 
 \hline 
\end{tabular} 
\end{minipage} 
\centering
\begin{minipage}{1.9 cm} 
\centering 
% % 
\begin{tabular}{|c|c|} 
\hline
$b$ & $L$ \\  \hline
\hline 
$3432$ & $4$ \\ 
 \hline 
$3510$ & $9$ \\ 
 \hline 
$3640$ & $4$ \\ 
 \hline 
$3696$ & $3$ \\ 
 \hline 
$3744$ & $3$ \\ 
 \hline 
$3780$ & $2$ \\ 
 \hline 
$3822$ & $3$ \\ 
 \hline 
$3960$ & $2$ \\ 
 \hline 
$4095$ & $4$ \\ 
 \hline 
$4160$ & $4$ \\ 
 \hline 
$4224$ & $2$ \\ 
 \hline 
$4290$ & $4$ \\ 
 \hline 
$4312$ & $2$ \\ 
 \hline 
$4320$ & $2$ \\ 
 \hline 
$4368$ & $3$ \\ 
 \hline 
$4550$ & $2$ \\ 
 \hline 
$4732$ & $4$ \\ 
 \hline 
$5040$ & $3$ \\ 
 \hline 
$5096$ & $2$ \\ 
 \hline 
$5148$ & $3$ \\ 
 \hline 
$5200$ & $2$ \\ 
 \hline 
$5280$ & $4$ \\ 
 \hline 
$5544$ & $2$ \\ 
 \hline 
$5632$ & $3$ \\ 
 \hline 
$5824$ & $4$ \\ 
 \hline 
$5850$ & $4$ \\ 
 \hline 
$6006$ & $4$ \\ 
 \hline 
$6160$ & $2$ \\ 
 \hline 
$6240$ & $4$ \\ 
 \hline 
$6600$ & $4$ \\ 
 \hline 
$6825$ & $3$ \\ 
 \hline 
$7040$ & $4$ \\ 
 \hline 
$7392$ & $2$ \\ 
 \hline 
$7800$ & $3$ \\ 
 \hline 
$8190$ & $2$ \\ 
 \hline 
$8316$ & $3$ \\ 
 \hline 
$8580$ & $2$ \\ 
 \hline 
$8775$ & $3$ \\ 
 \hline 
$9100$ & $4$ \\ 
 \hline 
$9240$ & $4$ \\ 
 \hline 
$10080$ & $2$ \\ 
 \hline 
$10296$ & $2$ \\ 
 \hline 
$11264$ & $2$ \\ 
 \hline 
$11700$ & $2$ \\ 
 \hline 
$12012$ & $4$ \\ 
 \hline 
 $13650$ & $3$ \\ 
 \hline 
$18018$ & $3$ \\ 
 \hline
\end{tabular}
\begin{tabular}{|c|c|} 
\hline
$b$ & $M$ \\  \hline
\hline 
$225$ & $1$ \\ 
 \hline 
$288$ & $1$ \\ 
 \hline 
$300$ & $1$ \\ 
 \hline 
$350$ & $2$ \\ 
 \hline 
$637$ & $1$ \\ 
 \hline 
$960$ & $1$ \\ 
 \hline 
$968$ & $1^*$ \\ 
 \hline 
$1080$ & $1$ \\ 
 \hline 
$1120$ & $1$ \\ 
 \hline 
$1125$ & $1^*$ \\ 
 \hline 
$1155$ & $1$ \\ 
 \hline 
$1232$ & $1$ \\ 
 \hline 
$1250$ & $2$ \\ 
 \hline 
$1260$ & $1$ \\ 
 \hline 
$1350$ & $2^*$ \\ 
 \hline 
$1352$ & $1$ \\ 
 \hline 
$1430$ & $3^*$ \\ 
 \hline 
$1452$ & $3^*$ \\ 
 \hline 
$1485$ & $1^*$ \\ 
 \hline 
$1568$ & $1$ \\ 
 \hline 
$1584$ & $2$ \\ 
 \hline 
$1620$ & $6$ \\ 
 \hline 
$1625$ & $2^*$ \\ 
 \hline 
$1664$ & $1^*$ \\ 
 \hline 
$1690$ & $2^*$ \\ 
 \hline 
$1792$ & $1^*$ \\ 
 \hline 
$1875$ & $1^*$ \\ 
 \hline 
$1960$ & $3^*$ \\ 
 \hline 
$2016$ & $1^*$ \\ 
 \hline 
$2028$ & $2^*$ \\ 
 \hline 
 $2112$ & $1^*$ \\ 
 \hline 
 \end{tabular} 
\end{minipage} 
\centering
\begin{minipage}{1.9 cm} 
\centering 
% % 
\begin{tabular}{|c|c|} 
\hline
$b$ & $M$ \\  \hline
\hline
$2200$ & $3^*$ \\ 
 \hline 
$2310$ & $2^*$ \\ 
 \hline 
$2340$ & $4^*$ \\ 
 \hline 
$2704$ & $1^*$ \\ 
 \hline 
$2730$ & $1^*$ \\ 
 \hline 
$2750$ & $4^*$ \\ 
 \hline 
$3024$ & $1^*$ \\ 
 \hline 
$3120$ & $1^*$ \\ 
 \hline 
$3136$ & $1^*$ \\ 
 \hline 
$3234$ & $1^*$ \\ 
 \hline 
$3276$ & $1^*$ \\ 
 \hline 
$3744$ & $1^*$ \\ 
 \hline 
$3780$ & $2^*$ \\ 
 \hline 
$3960$ & $2^*$ \\ 
 \hline 
$4312$ & $1$ \\ 
 \hline 
$4320$ & $4^*$ \\ 
 \hline 
$4368$ & $1^*$ \\ 
 \hline 
$4732$ & $2^*$ \\ 
 \hline 
$5096$ & $1^*$ \\ 
 \hline 
$5200$ & $3^*$ \\ 
 \hline 
$6240$ & $2^*$ \\ 
 \hline 
$6825$ & $1^*$ \\ 
 \hline 
$7392$ & $2^*$ \\ 
 \hline 
$7800$ & $3^*$ \\ 
 \hline 
$8316$ & $1^*$ \\ 
 \hline 
$8580$ & $3^*$ \\ 
 \hline 
$10296$ & $1^*$ \\ 
 \hline 
$11264$ & $1^*$ \\ 
 \hline 
$11700$ & $4^*$ \\ 
 \hline 
$12012$ & $1^*$ \\ 
 \hline

 \hline 

\end{tabular}
\begin{tabular}{|c|c|} 
 \hline 
 congruence & $p$ \\ \hline 
 $n\equiv 0 \pmod{4}$ & 1 \\ \hline 
$n\equiv 2 \pmod{16}$ & 1 \\ \hline 
$n\equiv 6 \pmod{32}$ & 1 \\ \hline 
$n\equiv 22 \pmod{64}$ & 1 \\ \hline 
$n\equiv 54 \pmod{64}$ & 2 \\ \hline 
$n\equiv 10 \pmod{48}$ & 1 \\ \hline 
$n\equiv 26 \pmod{96}$ & 1 \\ \hline 
$n\equiv 74 \pmod{288}$ & 1 \\ \hline 
$n\equiv 170 \pmod{288}$ & 2 \\ \hline 
$n\equiv 266 \pmod{288}$ & 3 \\ \hline 
$n\equiv 42 \pmod{144}$ & 1 \\ \hline 
$n\equiv 90 \pmod{144}$ & 2 \\ \hline 
$n\equiv 138 \pmod{432}$ & 1 \\ \hline 
$n\equiv 282 \pmod{432}$ & 2 \\ \hline 
$n\equiv 426 \pmod{432}$ & 3 \\ \hline 
$n\equiv 14 \pmod{112}$ & 1 \\ \hline 
$n\equiv 30 \pmod{112}$ & 2 \\ \hline 
$n\equiv 46 \pmod{224}$ & 1 \\ \hline 
$n\equiv 158 \pmod{224}$ & 2 \\ \hline 
$n\equiv 62 \pmod{336}$ & 1 \\ \hline 
$n\equiv 174 \pmod{336}$ & 2 \\ \hline 
$n\equiv 286 \pmod{336}$ & 3 \\ \hline 
$n\equiv 78 \pmod{448}$ & 1 \\ \hline 
$n\equiv 190 \pmod{448}$ & 2 \\ \hline 
$n\equiv 302 \pmod{896}$ & 1 \\ \hline 
$n\equiv 750 \pmod{896}$ & 2 \\ \hline 
$n\equiv 414 \pmod{1792}$ & 1 \\ \hline 
$n\equiv 862 \pmod{1792}$ & 2 \\ \hline 
$n\equiv 1310 \pmod{1792}$ & 3 \\ \hline 
$n\equiv 1758 \pmod{1792}$ & 4 \\ \hline 
$n\equiv 94 \pmod{672}$ & 1 \\ \hline 
$n\equiv 206 \pmod{672}$ & 2 \\ \hline 
$n\equiv 318 \pmod{1344}$ & 1 \\ \hline 
$n\equiv 990 \pmod{1344}$ & 2 \\ \hline 
$n\equiv 430 \pmod{1344}$ & 3 \\ \hline 
$n\equiv 1102 \pmod{1344}$ & 4 \\ \hline 
$n\equiv 542 \pmod{2016}$ & 1 \\ \hline 
$n\equiv 1214 \pmod{2016}$ & 2 \\ \hline 
$n\equiv 1886 \pmod{2016}$ & 3 \\ \hline 
$n\equiv 654 \pmod{3360}$ & 1 \\ \hline 
$n\equiv 1326 \pmod{3360}$ & 2 \\ \hline 
$n\equiv 1998 \pmod{3360}$ & 3 \\ \hline 
$n\equiv 2670 \pmod{3360}$ & 4 \\ \hline 
$n\equiv 3342 \pmod{3360}$ & 5 \\ \hline 
$n\equiv 110 \pmod{784}$ & 1 \\ \hline 
$n\equiv 222 \pmod{784}$ & 2 \\ \hline 
$n\equiv 334 \pmod{784}$ & 3 \\ \hline 
$n\equiv 446 \pmod{784}$ & 4 \\ \hline 
$n\equiv 558 \pmod{784}$ & 5 \\ \hline 
$n\equiv 670 \pmod{1568}$ & 1 \\ \hline 
$n\equiv 1454 \pmod{1568}$ & 2 \\ \hline 
 \end{tabular} 
 \end{minipage} 
 \centering 
\begin{minipage}{4.1cm} 
 \centering 
 \begin{tabular}{|c|c|} 
 \hline 
 congruence & $p$ \\ \hline 
$n\equiv 782 \pmod{3136}$ & 1 \\ \hline 
$n\equiv 1566 \pmod{3136}$ & 2 \\ \hline 
$n\equiv 2350 \pmod{3136}$ & 3 \\ \hline 
$n\equiv 3134 \pmod{3136}$ & 4 \\ \hline 
$n\equiv 0 \pmod{13}$ & 1 \\ \hline 
$n\equiv 1 \pmod{26}$ & 1 \\ \hline 
$n\equiv 2 \pmod{39}$ & 1 \\ \hline 
$n\equiv 15 \pmod{117}$ & 1 \\ \hline 
$n\equiv 54 \pmod{117}$ & 2 \\ \hline 
$n\equiv 93 \pmod{117}$ & 3 \\ \hline 
$n\equiv 28 \pmod{117}$ & 4 \\ \hline 
$n\equiv 67 \pmod{351}$ & 1 \\ \hline 
$n\equiv 184 \pmod{351}$ & 2 \\ \hline 
$n\equiv 301 \pmod{351}$ & 3 \\ \hline 
$n\equiv 106 \pmod{351}$ & 4 \\ \hline 
$n\equiv 223 \pmod{351}$ & 5 \\ \hline 
$n\equiv 340 \pmod{1053}$ & 1 \\ \hline 
$n\equiv 691 \pmod{1053}$ & 2 \\ \hline 
$n\equiv 1042 \pmod{1053}$ & 3 \\ \hline 
$n\equiv 3 \pmod{156}$ & 1 \\ \hline 
$n\equiv 55 \pmod{468}$ & 1 \\ \hline 
$n\equiv 211 \pmod{468}$ & 2 \\ \hline 
$n\equiv 367 \pmod{468}$ & 3 \\ \hline 
$n\equiv 107 \pmod{468}$ & 4 \\ \hline 
$n\equiv 263 \pmod{468}$ & 5 \\ \hline 
$n\equiv 419 \pmod{1404}$ & 1 \\ \hline 
$n\equiv 887 \pmod{1404}$ & 2 \\ \hline 
$n\equiv 1355 \pmod{1404}$ & 3 \\ \hline 
$n\equiv 29 \pmod{260}$ & 1 \\ \hline 
$n\equiv 81 \pmod{260}$ & 2 \\ \hline 
$n\equiv 133 \pmod{260}$ & 3 \\ \hline 
$n\equiv 185 \pmod{780}$ & 1 \\ \hline 
$n\equiv 445 \pmod{780}$ & 2 \\ \hline 
$n\equiv 705 \pmod{780}$ & 3 \\ \hline 
$n\equiv 237 \pmod{780}$ & 4 \\ \hline 
$n\equiv 497 \pmod{780}$ & 5 \\ \hline 
$n\equiv 757 \pmod{2340}$ & 1 \\ \hline 
$n\equiv 1537 \pmod{2340}$ & 2 \\ \hline 
$n\equiv 2317 \pmod{2340}$ & 3 \\ \hline 
$n\equiv 17 \pmod{104}$ & 1 \\ \hline 
$n\equiv 43 \pmod{104}$ & 2 \\ \hline 
$n\equiv 69 \pmod{312}$ & 1 \\ \hline 
$n\equiv 173 \pmod{936}$ & 1 \\ \hline 
$n\equiv 485 \pmod{936}$ & 2 \\ \hline 
$n\equiv 797 \pmod{936}$ & 3 \\ \hline 
$n\equiv 277 \pmod{936}$ & 4 \\ \hline 
$n\equiv 589 \pmod{1872}$ & 1 \\ \hline 
$n\equiv 1525 \pmod{1872}$ & 2 \\ \hline 
$n\equiv 901 \pmod{1872}$ & 3 \\ \hline 
$n\equiv 1837 \pmod{1872}$ & 4 \\ \hline 
$n\equiv 95 \pmod{520}$ & 1 \\ \hline 
 \end{tabular} 
 \end{minipage} 
 \centering 
\begin{minipage}{4.1cm} 
 \centering 
 \begin{tabular}{|c|c|} 
 \hline 
 congruence & $p$ \\ \hline 
$n\equiv 199 \pmod{520}$ & 2 \\ \hline 
$n\equiv 303 \pmod{520}$ & 3 \\ \hline 
$n\equiv 407 \pmod{520}$ & 4 \\ \hline 
$n\equiv 511 \pmod{520}$ & 5 \\ \hline 
$n\equiv 5 \pmod{208}$ & 1 \\ \hline 
$n\equiv 31 \pmod{416}$ & 1 \\ \hline 
$n\equiv 239 \pmod{416}$ & 2 \\ \hline 
$n\equiv 57 \pmod{416}$ & 3 \\ \hline 
$n\equiv 265 \pmod{416}$ & 4 \\ \hline 
$n\equiv 83 \pmod{416}$ & 5 \\ \hline 
$n\equiv 291 \pmod{2080}$ & 1 \\ \hline 
$n\equiv 707 \pmod{2080}$ & 2 \\ \hline 
$n\equiv 1123 \pmod{2080}$ & 3 \\ \hline 
$n\equiv 1539 \pmod{4160}$ & 1 \\ \hline 
$n\equiv 3619 \pmod{4160}$ & 2 \\ \hline 
$n\equiv 1955 \pmod{4160}$ & 3 \\ \hline 
$n\equiv 4035 \pmod{4160}$ & 4 \\ \hline 
$n\equiv 109 \pmod{624}$ & 1 \\ \hline 
$n\equiv 317 \pmod{624}$ & 2 \\ \hline 
$n\equiv 525 \pmod{624}$ & 3 \\ \hline 
$n\equiv 135 \pmod{832}$ & 1 \\ \hline 
$n\equiv 343 \pmod{832}$ & 2 \\ \hline 
$n\equiv 551 \pmod{832}$ & 3 \\ \hline 
$n\equiv 759 \pmod{1664}$ & 1 \\ \hline 
$n\equiv 1591 \pmod{1664}$ & 2 \\ \hline 
$n\equiv 161 \pmod{1040}$ & 1 \\ \hline 
$n\equiv 369 \pmod{1040}$ & 2 \\ \hline 
$n\equiv 577 \pmod{1040}$ & 3 \\ \hline 
$n\equiv 785 \pmod{1040}$ & 4 \\ \hline 
$n\equiv 993 \pmod{3120}$ & 1 \\ \hline 
$n\equiv 2033 \pmod{3120}$ & 2 \\ \hline 
$n\equiv 3073 \pmod{3120}$ & 3 \\ \hline 
$n\equiv 187 \pmod{1248}$ & 1 \\ \hline 
$n\equiv 395 \pmod{1248}$ & 2 \\ \hline 
$n\equiv 603 \pmod{1248}$ & 3 \\ \hline 
$n\equiv 811 \pmod{2496}$ & 1 \\ \hline 
$n\equiv 2059 \pmod{2496}$ & 2 \\ \hline 
$n\equiv 1019 \pmod{2496}$ & 3 \\ \hline 
$n\equiv 2267 \pmod{2496}$ & 4 \\ \hline 
$n\equiv 1227 \pmod{3744}$ & 1 \\ \hline 
$n\equiv 2475 \pmod{3744}$ & 2 \\ \hline 
$n\equiv 3723 \pmod{3744}$ & 3 \\ \hline 
$n\equiv 19 \pmod{78}$ & 1 \\ \hline 
$n\equiv 45 \pmod{234}$ & 1 \\ \hline 
$n\equiv 123 \pmod{702}$ & 1 \\ \hline 
$n\equiv 357 \pmod{702}$ & 2 \\ \hline 
$n\equiv 591 \pmod{2106}$ & 1 \\ \hline 
$n\equiv 1293 \pmod{2106}$ & 2 \\ \hline 
$n\equiv 1995 \pmod{2106}$ & 3 \\ \hline 
$n\equiv 201 \pmod{1404}$ & 1 \\ \hline 
$n\equiv 435 \pmod{1404}$ & 2 \\ \hline 
 \end{tabular}
\begin{tabular}{|c|c|} 
 \hline 
 congruence & $p$ \\ \hline 
$n\equiv 669 \pmod{1404}$ & 3 \\ \hline 
$n\equiv 903 \pmod{1404}$ & 4 \\ \hline 
$n\equiv 1137 \pmod{2808}$ & 1 \\ \hline 
$n\equiv 2541 \pmod{2808}$ & 2 \\ \hline 
$n\equiv 1371 \pmod{2808}$ & 3 \\ \hline 
$n\equiv 2775 \pmod{2808}$ & 4 \\ \hline 
$n\equiv 71 \pmod{858}$ & 1 \\ \hline 
$n\equiv 149 \pmod{858}$ & 2 \\ \hline 
$n\equiv 227 \pmod{1716}$ & 1 \\ \hline 
$n\equiv 1085 \pmod{1716}$ & 2 \\ \hline 
$n\equiv 305 \pmod{1716}$ & 3 \\ \hline 
$n\equiv 1163 \pmod{1716}$ & 4 \\ \hline 
$n\equiv 383 \pmod{1716}$ & 5 \\ \hline 
$n\equiv 1241 \pmod{1716}$ & 6 \\ \hline 
$n\equiv 461 \pmod{1716}$ & 7 \\ \hline 
$n\equiv 1319 \pmod{1716}$ & 8 \\ \hline 
$n\equiv 539 \pmod{2574}$ & 1 \\ \hline 
$n\equiv 1397 \pmod{2574}$ & 2 \\ \hline 
$n\equiv 2255 \pmod{2574}$ & 3 \\ \hline 
$n\equiv 617 \pmod{2574}$ & 4 \\ \hline 
$n\equiv 1475 \pmod{5148}$ & 1 \\ \hline 
$n\equiv 4049 \pmod{5148}$ & 2 \\ \hline 
$n\equiv 2333 \pmod{5148}$ & 3 \\ \hline 
$n\equiv 4907 \pmod{10296}$ & 1 \\ \hline 
$n\equiv 10055 \pmod{10296}$ & 2 \\ \hline 
$n\equiv 695 \pmod{3432}$ & 1 \\ \hline 
$n\equiv 1553 \pmod{3432}$ & 2 \\ \hline 
$n\equiv 2411 \pmod{3432}$ & 3 \\ \hline 
$n\equiv 3269 \pmod{3432}$ & 4 \\ \hline 
$n\equiv 773 \pmod{4290}$ & 1 \\ \hline 
$n\equiv 1631 \pmod{4290}$ & 2 \\ \hline 
$n\equiv 2489 \pmod{4290}$ & 3 \\ \hline 
$n\equiv 3347 \pmod{4290}$ & 4 \\ \hline 
$n\equiv 4205 \pmod{8580}$ & 1 \\ \hline 
$n\equiv 8495 \pmod{8580}$ & 2 \\ \hline 
$n\equiv 851 \pmod{6006}$ & 1 \\ \hline 
$n\equiv 1709 \pmod{6006}$ & 2 \\ \hline 
$n\equiv 2567 \pmod{6006}$ & 3 \\ \hline 
$n\equiv 3425 \pmod{6006}$ & 4 \\ \hline 
$n\equiv 4283 \pmod{12012}$ & 1 \\ \hline 
$n\equiv 10289 \pmod{12012}$ & 2 \\ \hline 
$n\equiv 5141 \pmod{12012}$ & 3 \\ \hline 
$n\equiv 11147 \pmod{12012}$ & 4 \\ \hline 
$n\equiv 5999 \pmod{18018}$ & 1 \\ \hline 
$n\equiv 12005 \pmod{18018}$ & 2 \\ \hline 
$n\equiv 18011 \pmod{18018}$ & 3 \\ \hline 
$n\equiv 7 \pmod{130}$ & 1 \\ \hline 
$n\equiv 33 \pmod{130}$ & 2 \\ \hline 
$n\equiv 59 \pmod{650}$ & 1 \\ \hline 
$n\equiv 189 \pmod{650}$ & 2 \\ \hline 
$n\equiv 319 \pmod{650}$ & 3 \\ \hline 
 \end{tabular} 
 \end{minipage} 
 \centering 
\begin{minipage}{4.1cm} 
 \centering 
 \begin{tabular}{|c|c|} 
 \hline 
 congruence & $p$ \\ \hline 
$n\equiv 449 \pmod{650}$ & 4 \\ \hline 
$n\equiv 579 \pmod{650}$ & 5 \\ \hline 
$n\equiv 85 \pmod{1170}$ & 1 \\ \hline 
$n\equiv 215 \pmod{1170}$ & 2 \\ \hline 
$n\equiv 345 \pmod{1170}$ & 3 \\ \hline 
$n\equiv 475 \pmod{1170}$ & 4 \\ \hline 
$n\equiv 605 \pmod{1170}$ & 5 \\ \hline 
$n\equiv 735 \pmod{3510}$ & 1 \\ \hline 
$n\equiv 1905 \pmod{3510}$ & 2 \\ \hline 
$n\equiv 3075 \pmod{3510}$ & 3 \\ \hline 
$n\equiv 865 \pmod{3510}$ & 4 \\ \hline 
$n\equiv 2035 \pmod{3510}$ & 5 \\ \hline 
$n\equiv 3205 \pmod{3510}$ & 6 \\ \hline 
$n\equiv 995 \pmod{3510}$ & 7 \\ \hline 
$n\equiv 2165 \pmod{3510}$ & 8 \\ \hline 
$n\equiv 3335 \pmod{3510}$ & 9 \\ \hline 
$n\equiv 1125 \pmod{5850}$ & 1 \\ \hline 
$n\equiv 2295 \pmod{5850}$ & 2 \\ \hline 
$n\equiv 3465 \pmod{5850}$ & 3 \\ \hline 
$n\equiv 4635 \pmod{5850}$ & 4 \\ \hline 
$n\equiv 5805 \pmod{11700}$ & 1 \\ \hline 
$n\equiv 11655 \pmod{11700}$ & 2 \\ \hline 
$n\equiv 111 \pmod{1300}$ & 1 \\ \hline 
$n\equiv 241 \pmod{1300}$ & 2 \\ \hline 
$n\equiv 371 \pmod{1300}$ & 3 \\ \hline 
$n\equiv 501 \pmod{1300}$ & 4 \\ \hline 
$n\equiv 631 \pmod{1300}$ & 5 \\ \hline 
$n\equiv 761 \pmod{1300}$ & 6 \\ \hline 
$n\equiv 891 \pmod{1300}$ & 7 \\ \hline 
$n\equiv 1021 \pmod{2600}$ & 1 \\ \hline 
$n\equiv 2321 \pmod{2600}$ & 2 \\ \hline 
$n\equiv 1151 \pmod{2600}$ & 3 \\ \hline 
$n\equiv 2451 \pmod{2600}$ & 4 \\ \hline 
$n\equiv 1281 \pmod{5200}$ & 1 \\ \hline 
$n\equiv 3881 \pmod{5200}$ & 2 \\ \hline 
$n\equiv 2581 \pmod{7800}$ & 1 \\ \hline 
$n\equiv 5181 \pmod{7800}$ & 2 \\ \hline 
$n\equiv 7781 \pmod{7800}$ & 3 \\ \hline 
$n\equiv 8 \pmod{65}$ & 1 \\ \hline 
$n\equiv 21 \pmod{195}$ & 1 \\ \hline 
$n\equiv 86 \pmod{585}$ & 1 \\ \hline 
$n\equiv 281 \pmod{585}$ & 2 \\ \hline 
$n\equiv 476 \pmod{585}$ & 3 \\ \hline 
$n\equiv 151 \pmod{585}$ & 4 \\ \hline 
$n\equiv 346 \pmod{1755}$ & 1 \\ \hline 
$n\equiv 931 \pmod{1755}$ & 2 \\ \hline 
$n\equiv 1516 \pmod{1755}$ & 3 \\ \hline 
$n\equiv 541 \pmod{1755}$ & 4 \\ \hline 
$n\equiv 1126 \pmod{1755}$ & 5 \\ \hline 
$n\equiv 1711 \pmod{1755}$ & 6 \\ \hline 
$n\equiv 34 \pmod{325}$ & 1 \\ \hline 
 \end{tabular} 
 \end{minipage} 
 \centering 
\begin{minipage}{4.1cm} 
 \centering 
 \begin{tabular}{|c|c|} 
 \hline 
 congruence & $p$ \\ \hline 
$n\equiv 99 \pmod{325}$ & 2 \\ \hline 
$n\equiv 164 \pmod{975}$ & 1 \\ \hline 
$n\equiv 489 \pmod{975}$ & 2 \\ \hline 
$n\equiv 814 \pmod{975}$ & 3 \\ \hline 
$n\equiv 229 \pmod{975}$ & 4 \\ \hline 
$n\equiv 554 \pmod{2925}$ & 1 \\ \hline 
$n\equiv 1529 \pmod{2925}$ & 2 \\ \hline 
$n\equiv 2504 \pmod{2925}$ & 3 \\ \hline 
$n\equiv 879 \pmod{2925}$ & 4 \\ \hline 
$n\equiv 1854 \pmod{2925}$ & 5 \\ \hline 
$n\equiv 2829 \pmod{8775}$ & 1 \\ \hline 
$n\equiv 5754 \pmod{8775}$ & 2 \\ \hline 
$n\equiv 8679 \pmod{8775}$ & 3 \\ \hline 
$n\equiv 294 \pmod{1625}$ & 1 \\ \hline 
$n\equiv 619 \pmod{1625}$ & 2 \\ \hline 
$n\equiv 944 \pmod{1625}$ & 3 \\ \hline 
$n\equiv 1269 \pmod{1625}$ & 4 \\ \hline 
$n\equiv 1594 \pmod{1625}$ & 5 \\ \hline 
$n\equiv 47 \pmod{390}$ & 1 \\ \hline 
$n\equiv 177 \pmod{390}$ & 2 \\ \hline 
$n\equiv 307 \pmod{1560}$ & 1 \\ \hline 
$n\equiv 697 \pmod{1560}$ & 2 \\ \hline 
$n\equiv 1087 \pmod{1560}$ & 3 \\ \hline 
$n\equiv 1477 \pmod{6240}$ & 1 \\ \hline 
$n\equiv 3037 \pmod{6240}$ & 2 \\ \hline 
$n\equiv 4597 \pmod{6240}$ & 3 \\ \hline 
$n\equiv 6157 \pmod{6240}$ & 4 \\ \hline 
$n\equiv 60 \pmod{455}$ & 1 \\ \hline 
$n\equiv 125 \pmod{455}$ & 2 \\ \hline 
$n\equiv 190 \pmod{1365}$ & 1 \\ \hline 
$n\equiv 645 \pmod{1365}$ & 2 \\ \hline 
$n\equiv 1100 \pmod{1365}$ & 3 \\ \hline 
$n\equiv 255 \pmod{1365}$ & 4 \\ \hline 
$n\equiv 710 \pmod{4095}$ & 1 \\ \hline 
$n\equiv 2075 \pmod{4095}$ & 2 \\ \hline 
$n\equiv 3440 \pmod{4095}$ & 3 \\ \hline 
$n\equiv 1165 \pmod{4095}$ & 4 \\ \hline 
$n\equiv 6625 \pmod{8190}$ & 1 \\ \hline 
$n\equiv 3895 \pmod{8190}$ & 2 \\ \hline 
$n\equiv 320 \pmod{2275}$ & 1 \\ \hline 
$n\equiv 775 \pmod{2275}$ & 2 \\ \hline 
$n\equiv 1230 \pmod{2275}$ & 3 \\ \hline 
$n\equiv 1685 \pmod{2275}$ & 4 \\ \hline 
$n\equiv 2140 \pmod{6825}$ & 1 \\ \hline 
$n\equiv 4415 \pmod{6825}$ & 2 \\ \hline 
$n\equiv 6690 \pmod{6825}$ & 3 \\ \hline 
$n\equiv 385 \pmod{3640}$ & 1 \\ \hline 
$n\equiv 1295 \pmod{3640}$ & 2 \\ \hline 
$n\equiv 2205 \pmod{3640}$ & 3 \\ \hline 
$n\equiv 3115 \pmod{3640}$ & 4 \\ \hline 
$n\equiv 905 \pmod{4550}$ & 1 \\ \hline 
 \end{tabular}
\begin{tabular}{|c|c|} 
 \hline 
 congruence & $p$ \\ \hline 
$n\equiv 1815 \pmod{4550}$ & 2 \\ \hline 
$n\equiv 2725 \pmod{9100}$ & 1 \\ \hline 
$n\equiv 7275 \pmod{9100}$ & 2 \\ \hline 
$n\equiv 3635 \pmod{9100}$ & 3 \\ \hline 
$n\equiv 8185 \pmod{9100}$ & 4 \\ \hline 
$n\equiv 4545 \pmod{13650}$ & 1 \\ \hline 
$n\equiv 9095 \pmod{13650}$ & 2 \\ \hline 
$n\equiv 13645 \pmod{13650}$ & 3 \\ \hline 
$n\equiv 9 \pmod{91}$ & 1 \\ \hline 
$n\equiv 22 \pmod{91}$ & 2 \\ \hline 
$n\equiv 35 \pmod{273}$ & 1 \\ \hline 
$n\equiv 126 \pmod{273}$ & 2 \\ \hline 
$n\equiv 217 \pmod{273}$ & 3 \\ \hline 
$n\equiv 139 \pmod{364}$ & 1 \\ \hline 
$n\equiv 321 \pmod{364}$ & 2 \\ \hline 
$n\equiv 61 \pmod{1092}$ & 1 \\ \hline 
$n\equiv 243 \pmod{1092}$ & 2 \\ \hline 
$n\equiv 425 \pmod{1092}$ & 3 \\ \hline 
$n\equiv 607 \pmod{1092}$ & 4 \\ \hline 
$n\equiv 789 \pmod{1092}$ & 5 \\ \hline 
$n\equiv 971 \pmod{3276}$ & 1 \\ \hline 
$n\equiv 2063 \pmod{3276}$ & 2 \\ \hline 
$n\equiv 3155 \pmod{3276}$ & 3 \\ \hline 
$n\equiv 74 \pmod{637}$ & 1 \\ \hline 
$n\equiv 165 \pmod{637}$ & 2 \\ \hline 
$n\equiv 256 \pmod{637}$ & 3 \\ \hline 
$n\equiv 347 \pmod{637}$ & 4 \\ \hline 
$n\equiv 438 \pmod{637}$ & 5 \\ \hline 
$n\equiv 529 \pmod{637}$ & 6 \\ \hline 
$n\equiv 620 \pmod{637}$ & 7 \\ \hline 
$n\equiv 87 \pmod{728}$ & 1 \\ \hline 
$n\equiv 269 \pmod{728}$ & 2 \\ \hline 
$n\equiv 451 \pmod{2184}$ & 1 \\ \hline 
$n\equiv 1179 \pmod{2184}$ & 2 \\ \hline 
$n\equiv 1907 \pmod{2184}$ & 3 \\ \hline 
$n\equiv 633 \pmod{2184}$ & 4 \\ \hline 
$n\equiv 1361 \pmod{2184}$ & 5 \\ \hline 
$n\equiv 2089 \pmod{2184}$ & 6 \\ \hline 
$n\equiv 23 \pmod{182}$ & 1 \\ \hline 
$n\equiv 49 \pmod{182}$ & 2 \\ \hline 
$n\equiv 75 \pmod{182}$ & 3 \\ \hline 
$n\equiv 101 \pmod{546}$ & 1 \\ \hline 
$n\equiv 283 \pmod{546}$ & 2 \\ \hline 
$n\equiv 465 \pmod{1638}$ & 1 \\ \hline 
$n\equiv 1011 \pmod{1638}$ & 2 \\ \hline 
$n\equiv 1557 \pmod{1638}$ & 3 \\ \hline 
$n\equiv 127 \pmod{910}$ & 1 \\ \hline 
$n\equiv 309 \pmod{910}$ & 2 \\ \hline 
$n\equiv 491 \pmod{910}$ & 3 \\ \hline 
$n\equiv 673 \pmod{910}$ & 4 \\ \hline 
$n\equiv 855 \pmod{2730}$ & 1 \\ \hline 
 \end{tabular} 
 \end{minipage} 
 \centering 
\begin{minipage}{4.1cm} 
 \centering 
 \begin{tabular}{|c|c|} 
 \hline 
 congruence & $p$ \\ \hline 
$n\equiv 1765 \pmod{2730}$ & 2 \\ \hline 
$n\equiv 2675 \pmod{2730}$ & 3 \\ \hline 
$n\equiv 153 \pmod{1274}$ & 1 \\ \hline 
$n\equiv 335 \pmod{1274}$ & 2 \\ \hline 
$n\equiv 517 \pmod{1274}$ & 3 \\ \hline 
$n\equiv 699 \pmod{2548}$ & 1 \\ \hline 
$n\equiv 1973 \pmod{2548}$ & 2 \\ \hline 
$n\equiv 881 \pmod{2548}$ & 3 \\ \hline 
$n\equiv 2155 \pmod{2548}$ & 4 \\ \hline 
$n\equiv 1063 \pmod{2548}$ & 5 \\ \hline 
$n\equiv 2337 \pmod{5096}$ & 1 \\ \hline 
$n\equiv 4885 \pmod{5096}$ & 2 \\ \hline 
$n\equiv 1245 \pmod{3822}$ & 1 \\ \hline 
$n\equiv 2519 \pmod{3822}$ & 2 \\ \hline 
$n\equiv 3793 \pmod{3822}$ & 3 \\ \hline 
$n\equiv 179 \pmod{1456}$ & 1 \\ \hline 
$n\equiv 361 \pmod{1456}$ & 2 \\ \hline 
$n\equiv 543 \pmod{1456}$ & 3 \\ \hline 
$n\equiv 725 \pmod{1456}$ & 4 \\ \hline 
$n\equiv 907 \pmod{2912}$ & 1 \\ \hline 
$n\equiv 2363 \pmod{2912}$ & 2 \\ \hline 
$n\equiv 1089 \pmod{2912}$ & 3 \\ \hline 
$n\equiv 2545 \pmod{2912}$ & 4 \\ \hline 
$n\equiv 1271 \pmod{4368}$ & 1 \\ \hline 
$n\equiv 2727 \pmod{4368}$ & 2 \\ \hline 
$n\equiv 4183 \pmod{4368}$ & 3 \\ \hline 
$n\equiv 1453 \pmod{5824}$ & 1 \\ \hline 
$n\equiv 2909 \pmod{5824}$ & 2 \\ \hline 
$n\equiv 4365 \pmod{5824}$ & 3 \\ \hline 
$n\equiv 5821 \pmod{5824}$ & 4 \\ \hline 
$n\equiv 11 \pmod{143}$ & 1 \\ \hline 
$n\equiv 24 \pmod{143}$ & 2 \\ \hline 
$n\equiv 37 \pmod{143}$ & 3 \\ \hline 
$n\equiv 193 \pmod{286}$ & 1 \\ \hline 
$n\equiv 63 \pmod{286}$ & 2 \\ \hline 
$n\equiv 219 \pmod{286}$ & 3 \\ \hline 
$n\equiv 89 \pmod{429}$ & 1 \\ \hline 
$n\equiv 232 \pmod{429}$ & 2 \\ \hline 
$n\equiv 375 \pmod{429}$ & 3 \\ \hline 
$n\equiv 245 \pmod{572}$ & 1 \\ \hline 
$n\equiv 531 \pmod{572}$ & 2 \\ \hline 
$n\equiv 115 \pmod{572}$ & 3 \\ \hline 
$n\equiv 401 \pmod{572}$ & 4 \\ \hline 
$n\equiv 271 \pmod{572}$ & 5 \\ \hline 
$n\equiv 557 \pmod{572}$ & 6 \\ \hline 
$n\equiv 141 \pmod{715}$ & 1 \\ \hline 
$n\equiv 284 \pmod{715}$ & 2 \\ \hline 
$n\equiv 427 \pmod{715}$ & 3 \\ \hline 
$n\equiv 1285 \pmod{1430}$ & 1 \\ \hline 
$n\equiv 713 \pmod{1430}$ & 2 \\ \hline 
$n\equiv 12 \pmod{169}$ & 1 \\ \hline 
 \end{tabular} 
 \end{minipage} 
 \centering 
\begin{minipage}{4.1cm} 
 \centering 
 \begin{tabular}{|c|c|} 
 \hline 
 congruence & $p$ \\ \hline 
$n\equiv 25 \pmod{169}$ & 2 \\ \hline 
$n\equiv 38 \pmod{169}$ & 3 \\ \hline 
$n\equiv 51 \pmod{338}$ & 1 \\ \hline 
$n\equiv 233 \pmod{338}$ & 2 \\ \hline 
$n\equiv 77 \pmod{507}$ & 1 \\ \hline 
$n\equiv 753 \pmod{2028}$ & 1 \\ \hline 
$n\equiv 1767 \pmod{2028}$ & 2 \\ \hline 
$n\equiv 415 \pmod{2028}$ & 3 \\ \hline 
$n\equiv 1429 \pmod{2028}$ & 4 \\ \hline 
$n\equiv 259 \pmod{676}$ & 1 \\ \hline 
$n\equiv 597 \pmod{676}$ & 2 \\ \hline 
$n\equiv 103 \pmod{676}$ & 3 \\ \hline 
$n\equiv 441 \pmod{676}$ & 4 \\ \hline 
$n\equiv 285 \pmod{676}$ & 5 \\ \hline 
$n\equiv 623 \pmod{2704}$ & 1 \\ \hline 
$n\equiv 1299 \pmod{2704}$ & 2 \\ \hline 
$n\equiv 1975 \pmod{2704}$ & 3 \\ \hline 
$n\equiv 2651 \pmod{2704}$ & 4 \\ \hline 
$n\equiv 129 \pmod{845}$ & 1 \\ \hline 
$n\equiv 298 \pmod{845}$ & 2 \\ \hline 
$n\equiv 467 \pmod{845}$ & 3 \\ \hline 
$n\equiv 1481 \pmod{1690}$ & 1 \\ \hline 
$n\equiv 805 \pmod{1690}$ & 2 \\ \hline 
$n\equiv 311 \pmod{1014}$ & 1 \\ \hline 
$n\equiv 649 \pmod{1014}$ & 2 \\ \hline 
$n\equiv 987 \pmod{1014}$ & 3 \\ \hline 
$n\equiv 155 \pmod{1183}$ & 1 \\ \hline 
$n\equiv 324 \pmod{1183}$ & 2 \\ \hline 
$n\equiv 493 \pmod{1183}$ & 3 \\ \hline 
$n\equiv 1845 \pmod{2366}$ & 1 \\ \hline 
$n\equiv 831 \pmod{2366}$ & 2 \\ \hline 
$n\equiv 2183 \pmod{4732}$ & 1 \\ \hline 
$n\equiv 4549 \pmod{4732}$ & 2 \\ \hline 
$n\equiv 1169 \pmod{4732}$ & 3 \\ \hline 
$n\equiv 3535 \pmod{4732}$ & 4 \\ \hline 
$n\equiv 337 \pmod{1352}$ & 1 \\ \hline 
$n\equiv 675 \pmod{1352}$ & 2 \\ \hline 
$n\equiv 1013 \pmod{1352}$ & 3 \\ \hline 
$n\equiv 1351 \pmod{1352}$ & 4 \\ \hline 
 \end{tabular}
\begin{tabular}{|c|c|} 
 \hline 
 congruence & $p$ \\ \hline 
 $n\equiv 2 \pmod{4}$ & 1 \\ \hline 
$n\equiv 4 \pmod{40}$ & 1 \\ \hline 
$n\equiv 24 \pmod{80}$ & 1 \\ \hline 
$n\equiv 64 \pmod{160}$ & 1 \\ \hline 
$n\equiv 144 \pmod{160}$ & 2 \\ \hline 
$n\equiv 8 \pmod{120}$ & 1 \\ \hline 
$n\equiv 28 \pmod{240}$ & 1 \\ \hline 
$n\equiv 148 \pmod{240}$ & 2 \\ \hline 
$n\equiv 48 \pmod{360}$ & 1 \\ \hline 
$n\equiv 168 \pmod{360}$ & 2 \\ \hline 
$n\equiv 288 \pmod{1080}$ & 1 \\ \hline 
$n\equiv 648 \pmod{1080}$ & 2 \\ \hline 
$n\equiv 1008 \pmod{1080}$ & 3 \\ \hline 
$n\equiv 68 \pmod{480}$ & 1 \\ \hline 
$n\equiv 188 \pmod{480}$ & 2 \\ \hline 
$n\equiv 308 \pmod{960}$ & 1 \\ \hline 
$n\equiv 788 \pmod{960}$ & 2 \\ \hline 
$n\equiv 428 \pmod{960}$ & 3 \\ \hline 
$n\equiv 908 \pmod{960}$ & 4 \\ \hline 
$n\equiv 88 \pmod{720}$ & 1 \\ \hline 
$n\equiv 208 \pmod{720}$ & 2 \\ \hline 
$n\equiv 328 \pmod{1440}$ & 1 \\ \hline 
$n\equiv 1048 \pmod{1440}$ & 2 \\ \hline 
$n\equiv 448 \pmod{1440}$ & 3 \\ \hline 
$n\equiv 1168 \pmod{1440}$ & 4 \\ \hline 
$n\equiv 568 \pmod{2160}$ & 1 \\ \hline 
$n\equiv 1288 \pmod{2160}$ & 2 \\ \hline 
$n\equiv 2008 \pmod{2160}$ & 3 \\ \hline 
$n\equiv 688 \pmod{2160}$ & 4 \\ \hline 
$n\equiv 1408 \pmod{2160}$ & 5 \\ \hline 
$n\equiv 2128 \pmod{4320}$ & 1 \\ \hline 
$n\equiv 4288 \pmod{4320}$ & 2 \\ \hline 
$n\equiv 108 \pmod{840}$ & 1 \\ \hline 
$n\equiv 228 \pmod{840}$ & 2 \\ \hline 
$n\equiv 348 \pmod{840}$ & 3 \\ \hline 
$n\equiv 468 \pmod{1680}$ & 1 \\ \hline 
$n\equiv 1308 \pmod{1680}$ & 2 \\ \hline 
$n\equiv 588 \pmod{1680}$ & 3 \\ \hline 
$n\equiv 1428 \pmod{1680}$ & 4 \\ \hline 
$n\equiv 708 \pmod{2520}$ & 1 \\ \hline 
$n\equiv 1548 \pmod{2520}$ & 2 \\ \hline 
$n\equiv 2388 \pmod{2520}$ & 3 \\ \hline 
$n\equiv 828 \pmod{2520}$ & 4 \\ \hline 
$n\equiv 1668 \pmod{5040}$ & 1 \\ \hline 
$n\equiv 4188 \pmod{5040}$ & 2 \\ \hline 
$n\equiv 2508 \pmod{5040}$ & 3 \\ \hline 
$n\equiv 5028 \pmod{10080}$ & 1 \\ \hline 
$n\equiv 10068 \pmod{10080}$ & 2 \\ \hline 
$n\equiv 12 \pmod{100}$ & 1 \\ \hline 
$n\equiv 32 \pmod{100}$ & 2 \\ \hline 
$n\equiv 52 \pmod{200}$ & 1 \\ \hline 
$n\equiv 152 \pmod{200}$ & 2 \\ \hline 
 \end{tabular} 
 \end{minipage} 
 \centering 
\begin{minipage}{4.1cm} 
 \centering 
 \begin{tabular}{|c|c|} 
 \hline 
 congruence & $p$ \\ \hline 
$n\equiv 72 \pmod{200}$ & 3 \\ \hline 
$n\equiv 172 \pmod{200}$ & 4 \\ \hline 
$n\equiv 92 \pmod{300}$ & 1 \\ \hline 
$n\equiv 192 \pmod{300}$ & 2 \\ \hline 
$n\equiv 292 \pmod{300}$ & 3 \\ \hline 
$n\equiv 16 \pmod{140}$ & 1 \\ \hline 
$n\equiv 36 \pmod{140}$ & 2 \\ \hline 
$n\equiv 56 \pmod{280}$ & 1 \\ \hline 
$n\equiv 196 \pmod{1120}$ & 1 \\ \hline 
$n\equiv 476 \pmod{1120}$ & 2 \\ \hline 
$n\equiv 756 \pmod{1120}$ & 3 \\ \hline 
$n\equiv 1036 \pmod{1120}$ & 4 \\ \hline 
$n\equiv 76 \pmod{420}$ & 1 \\ \hline 
$n\equiv 216 \pmod{420}$ & 2 \\ \hline 
$n\equiv 356 \pmod{1260}$ & 1 \\ \hline 
$n\equiv 776 \pmod{1260}$ & 2 \\ \hline 
$n\equiv 1196 \pmod{1260}$ & 3 \\ \hline 
$n\equiv 96 \pmod{560}$ & 1 \\ \hline 
$n\equiv 236 \pmod{560}$ & 2 \\ \hline 
$n\equiv 376 \pmod{560}$ & 3 \\ \hline 
$n\equiv 516 \pmod{560}$ & 4 \\ \hline 
$n\equiv 116 \pmod{700}$ & 1 \\ \hline 
$n\equiv 256 \pmod{700}$ & 2 \\ \hline 
$n\equiv 396 \pmod{700}$ & 3 \\ \hline 
$n\equiv 536 \pmod{1400}$ & 1 \\ \hline 
$n\equiv 1236 \pmod{1400}$ & 2 \\ \hline 
$n\equiv 676 \pmod{2100}$ & 1 \\ \hline 
$n\equiv 1376 \pmod{2100}$ & 2 \\ \hline 
$n\equiv 2076 \pmod{2100}$ & 3 \\ \hline 
$n\equiv 136 \pmod{980}$ & 1 \\ \hline 
$n\equiv 276 \pmod{980}$ & 2 \\ \hline 
$n\equiv 416 \pmod{980}$ & 3 \\ \hline 
$n\equiv 556 \pmod{980}$ & 4 \\ \hline 
$n\equiv 696 \pmod{980}$ & 5 \\ \hline 
$n\equiv 836 \pmod{1960}$ & 1 \\ \hline 
$n\equiv 1816 \pmod{1960}$ & 2 \\ \hline 
$n\equiv 976 \pmod{1960}$ & 3 \\ \hline 
$n\equiv 1956 \pmod{1960}$ & 4 \\ \hline 
$n\equiv 0 \pmod{25}$ & 1 \\ \hline 
$n\equiv 5 \pmod{25}$ & 2 \\ \hline 
$n\equiv 10 \pmod{50}$ & 1 \\ \hline 
$n\equiv 35 \pmod{150}$ & 1 \\ \hline 
$n\equiv 85 \pmod{450}$ & 1 \\ \hline 
$n\equiv 235 \pmod{450}$ & 2 \\ \hline 
$n\equiv 385 \pmod{1350}$ & 1 \\ \hline 
$n\equiv 835 \pmod{1350}$ & 2 \\ \hline 
$n\equiv 1285 \pmod{1350}$ & 3 \\ \hline 
$n\equiv 135 \pmod{750}$ & 1 \\ \hline 
$n\equiv 285 \pmod{750}$ & 2 \\ \hline 
$n\equiv 435 \pmod{750}$ & 3 \\ \hline 
$n\equiv 585 \pmod{2250}$ & 1 \\ \hline 
$n\equiv 1335 \pmod{2250}$ & 2 \\ \hline 
 \end{tabular} 
 \end{minipage} 
 \centering 
\begin{minipage}{4.1cm} 
 \centering 
 \begin{tabular}{|c|c|} 
 \hline 
 congruence & $p$ \\ \hline 
$n\equiv 2085 \pmod{2250}$ & 3 \\ \hline 
$n\equiv 735 \pmod{2250}$ & 4 \\ \hline 
$n\equiv 1485 \pmod{2250}$ & 5 \\ \hline 
$n\equiv 2235 \pmod{2250}$ & 6 \\ \hline 
$n\equiv 15 \pmod{75}$ & 1 \\ \hline 
$n\equiv 40 \pmod{75}$ & 2 \\ \hline 
$n\equiv 65 \pmod{225}$ & 1 \\ \hline 
$n\equiv 140 \pmod{225}$ & 2 \\ \hline 
$n\equiv 215 \pmod{225}$ & 3 \\ \hline 
$n\equiv 20 \pmod{125}$ & 1 \\ \hline 
$n\equiv 45 \pmod{125}$ & 2 \\ \hline 
$n\equiv 70 \pmod{250}$ & 1 \\ \hline 
$n\equiv 195 \pmod{250}$ & 2 \\ \hline 
$n\equiv 95 \pmod{375}$ & 1 \\ \hline 
$n\equiv 220 \pmod{1125}$ & 1 \\ \hline 
$n\equiv 595 \pmod{1125}$ & 2 \\ \hline 
$n\equiv 970 \pmod{1125}$ & 3 \\ \hline 
$n\equiv 345 \pmod{1875}$ & 1 \\ \hline 
$n\equiv 720 \pmod{1875}$ & 2 \\ \hline 
$n\equiv 1095 \pmod{1875}$ & 3 \\ \hline 
$n\equiv 1470 \pmod{1875}$ & 4 \\ \hline 
$n\equiv 1845 \pmod{1875}$ & 5 \\ \hline 
$n\equiv 120 \pmod{625}$ & 1 \\ \hline 
$n\equiv 245 \pmod{625}$ & 2 \\ \hline 
$n\equiv 370 \pmod{625}$ & 3 \\ \hline 
$n\equiv 495 \pmod{625}$ & 4 \\ \hline 
$n\equiv 620 \pmod{1250}$ & 1 \\ \hline 
$n\equiv 1245 \pmod{1250}$ & 2 \\ \hline 
$n\equiv 7 \pmod{35}$ & 1 \\ \hline 
$n\equiv 49 \pmod{70}$ & 1 \\ \hline 
$n\equiv 21 \pmod{105}$ & 1 \\ \hline 
$n\equiv 56 \pmod{105}$ & 2 \\ \hline 
$n\equiv 91 \pmod{105}$ & 3 \\ \hline 
$n\equiv 28 \pmod{175}$ & 1 \\ \hline 
$n\equiv 63 \pmod{175}$ & 2 \\ \hline 
$n\equiv 98 \pmod{175}$ & 3 \\ \hline 
$n\equiv 133 \pmod{350}$ & 1 \\ \hline 
$n\equiv 343 \pmod{350}$ & 2 \\ \hline 
$n\equiv 0 \pmod{27}$ & 1 \\ \hline 
$n\equiv 3 \pmod{81}$ & 1 \\ \hline 
$n\equiv 30 \pmod{81}$ & 2 \\ \hline 
$n\equiv 57 \pmod{81}$ & 3 \\ \hline 
$n\equiv 33 \pmod{108}$ & 1 \\ \hline 
$n\equiv 87 \pmod{756}$ & 1 \\ \hline 
$n\equiv 195 \pmod{756}$ & 2 \\ \hline 
$n\equiv 303 \pmod{2268}$ & 1 \\ \hline 
$n\equiv 1059 \pmod{2268}$ & 2 \\ \hline 
$n\equiv 1815 \pmod{2268}$ & 3 \\ \hline 
$n\equiv 411 \pmod{2268}$ & 4 \\ \hline 
$n\equiv 1167 \pmod{2268}$ & 5 \\ \hline 
$n\equiv 1923 \pmod{2268}$ & 6 \\ \hline 
$n\equiv 519 \pmod{2268}$ & 7 \\ \hline 
 \end{tabular}
\begin{tabular}{|c|c|} 
 \hline 
 congruence & $p$ \\ \hline 
$n\equiv 1275 \pmod{2268}$ & 8 \\ \hline 
$n\equiv 2031 \pmod{2268}$ & 9 \\ \hline 
$n\equiv 627 \pmod{1512}$ & 1 \\ \hline 
$n\equiv 1383 \pmod{3024}$ & 1 \\ \hline 
$n\equiv 2895 \pmod{3024}$ & 2 \\ \hline 
$n\equiv 9 \pmod{135}$ & 1 \\ \hline 
$n\equiv 36 \pmod{135}$ & 2 \\ \hline 
$n\equiv 63 \pmod{540}$ & 1 \\ \hline 
$n\equiv 333 \pmod{540}$ & 2 \\ \hline 
$n\equiv 117 \pmod{540}$ & 3 \\ \hline 
$n\equiv 387 \pmod{540}$ & 4 \\ \hline 
$n\equiv 39 \pmod{162}$ & 1 \\ \hline 
$n\equiv 93 \pmod{486}$ & 1 \\ \hline 
$n\equiv 255 \pmod{486}$ & 2 \\ \hline 
$n\equiv 417 \pmod{486}$ & 3 \\ \hline 
$n\equiv 147 \pmod{810}$ & 1 \\ \hline 
$n\equiv 309 \pmod{810}$ & 2 \\ \hline 
$n\equiv 471 \pmod{810}$ & 3 \\ \hline 
$n\equiv 633 \pmod{1620}$ & 1 \\ \hline 
$n\equiv 1443 \pmod{1620}$ & 2 \\ \hline 
$n\equiv 15 \pmod{216}$ & 1 \\ \hline 
$n\equiv 69 \pmod{216}$ & 2 \\ \hline 
$n\equiv 123 \pmod{648}$ & 1 \\ \hline 
$n\equiv 339 \pmod{648}$ & 2 \\ \hline 
$n\equiv 555 \pmod{648}$ & 3 \\ \hline 
$n\equiv 177 \pmod{864}$ & 1 \\ \hline 
$n\equiv 393 \pmod{864}$ & 2 \\ \hline 
$n\equiv 609 \pmod{1728}$ & 1 \\ \hline 
$n\equiv 1473 \pmod{1728}$ & 2 \\ \hline 
$n\equiv 825 \pmod{1728}$ & 3 \\ \hline 
$n\equiv 1689 \pmod{1728}$ & 4 \\ \hline 
$n\equiv 99 \pmod{270}$ & 1 \\ \hline 
$n\equiv 153 \pmod{270}$ & 2 \\ \hline 
$n\equiv 207 \pmod{270}$ & 3 \\ \hline 
$n\equiv 261 \pmod{810}$ & 1 \\ \hline 
$n\equiv 531 \pmod{810}$ & 2 \\ \hline 
$n\equiv 801 \pmod{810}$ & 3 \\ \hline 
$n\equiv 21 \pmod{324}$ & 1 \\ \hline 
$n\equiv 75 \pmod{324}$ & 2 \\ \hline 
$n\equiv 129 \pmod{324}$ & 3 \\ \hline 
$n\equiv 183 \pmod{324}$ & 4 \\ \hline 
$n\equiv 237 \pmod{648}$ & 1 \\ \hline 
$n\equiv 561 \pmod{648}$ & 2 \\ \hline 
$n\equiv 291 \pmod{648}$ & 3 \\ \hline 
$n\equiv 615 \pmod{648}$ & 4 \\ \hline 
$n\equiv 51 \pmod{378}$ & 1 \\ \hline 
$n\equiv 159 \pmod{378}$ & 2 \\ \hline 
$n\equiv 213 \pmod{378}$ & 3 \\ \hline 
$n\equiv 267 \pmod{378}$ & 4 \\ \hline 
$n\equiv 321 \pmod{1134}$ & 1 \\ \hline 
$n\equiv 699 \pmod{1134}$ & 2 \\ \hline 
$n\equiv 1077 \pmod{1134}$ & 3 \\ \hline
 \end{tabular} 
 \end{minipage} 
 \centering 
\begin{minipage}{4.1cm} 
 \centering 
 \begin{tabular}{|c|c|} 
 \hline 
 congruence & $p$ \\ \hline  
$n\equiv 753 \pmod{1890}$ & 1 \\ \hline 
$n\equiv 1131 \pmod{1890}$ & 2 \\ \hline 
$n\equiv 1509 \pmod{1890}$ & 3 \\ \hline 
$n\equiv 1887 \pmod{3780}$ & 1 \\ \hline 
$n\equiv 3777 \pmod{3780}$ & 2 \\ \hline 
$n\equiv 11 \pmod{33}$ & 1 \\ \hline 
$n\equiv 22 \pmod{99}$ & 1 \\ \hline 
$n\equiv 55 \pmod{99}$ & 2 \\ \hline 
$n\equiv 88 \pmod{297}$ & 1 \\ \hline 
$n\equiv 187 \pmod{297}$ & 2 \\ \hline 
$n\equiv 583 \pmod{594}$ & 1 \\ \hline 
$n\equiv 1 \pmod{55}$ & 1 \\ \hline 
$n\equiv 67 \pmod{165}$ & 1 \\ \hline 
$n\equiv 122 \pmod{495}$ & 1 \\ \hline 
$n\equiv 287 \pmod{495}$ & 2 \\ \hline 
$n\equiv 452 \pmod{1485}$ & 1 \\ \hline 
$n\equiv 947 \pmod{1485}$ & 2 \\ \hline 
$n\equiv 1442 \pmod{1485}$ & 3 \\ \hline 
$n\equiv 23 \pmod{275}$ & 1 \\ \hline 
$n\equiv 78 \pmod{275}$ & 2 \\ \hline 
$n\equiv 133 \pmod{825}$ & 1 \\ \hline 
$n\equiv 683 \pmod{825}$ & 2 \\ \hline 
$n\equiv 188 \pmod{825}$ & 3 \\ \hline 
$n\equiv 463 \pmod{825}$ & 4 \\ \hline 
$n\equiv 243 \pmod{1375}$ & 1 \\ \hline 
$n\equiv 518 \pmod{1375}$ & 2 \\ \hline 
$n\equiv 793 \pmod{1375}$ & 3 \\ \hline 
$n\equiv 2443 \pmod{2750}$ & 1 \\ \hline 
$n\equiv 1343 \pmod{2750}$ & 2 \\ \hline 
$n\equiv 89 \pmod{330}$ & 1 \\ \hline 
$n\equiv 199 \pmod{330}$ & 2 \\ \hline 
$n\equiv 13 \pmod{66}$ & 1 \\ \hline 
$n\equiv 35 \pmod{264}$ & 1 \\ \hline 
$n\equiv 101 \pmod{264}$ & 2 \\ \hline 
$n\equiv 167 \pmod{792}$ & 1 \\ \hline 
$n\equiv 431 \pmod{792}$ & 2 \\ \hline 
$n\equiv 695 \pmod{1584}$ & 1 \\ \hline 
$n\equiv 1487 \pmod{1584}$ & 2 \\ \hline 
$n\equiv 233 \pmod{1320}$ & 1 \\ \hline 
$n\equiv 497 \pmod{1320}$ & 2 \\ \hline 
$n\equiv 761 \pmod{1320}$ & 3 \\ \hline 
$n\equiv 1289 \pmod{1320}$ & 4 \\ \hline 
$n\equiv 3 \pmod{77}$ & 1 \\ \hline 
$n\equiv 25 \pmod{231}$ & 1 \\ \hline 
$n\equiv 179 \pmod{693}$ & 1 \\ \hline 
$n\equiv 410 \pmod{693}$ & 2 \\ \hline 
$n\equiv 641 \pmod{693}$ & 3 \\ \hline 
$n\equiv 113 \pmod{308}$ & 1 \\ \hline 
$n\equiv 267 \pmod{308}$ & 2 \\ \hline 
$n\equiv 47 \pmod{308}$ & 3 \\ \hline 
$n\equiv 201 \pmod{1540}$ & 1 \\ \hline 
$n\equiv 509 \pmod{1540}$ & 2 \\ \hline 
 \end{tabular} 
 \end{minipage} 
 \centering 
\begin{minipage}{4.1cm} 
 \centering 
 \begin{tabular}{|c|c|} 
 \hline 
 congruence & $p$ \\ \hline 
$n\equiv 817 \pmod{1540}$ & 3 \\ \hline 
$n\equiv 1433 \pmod{1540}$ & 4 \\ \hline 
$n\equiv 58 \pmod{385}$ & 1 \\ \hline 
$n\equiv 212 \pmod{385}$ & 2 \\ \hline 
$n\equiv 289 \pmod{385}$ & 3 \\ \hline 
$n\equiv 751 \pmod{1155}$ & 1 \\ \hline 
$n\equiv 1136 \pmod{1155}$ & 2 \\ \hline 
$n\equiv 223 \pmod{462}$ & 1 \\ \hline 
$n\equiv 377 \pmod{1386}$ & 1 \\ \hline 
$n\equiv 839 \pmod{2772}$ & 1 \\ \hline 
$n\equiv 2225 \pmod{2772}$ & 2 \\ \hline 
$n\equiv 1301 \pmod{2772}$ & 3 \\ \hline 
$n\equiv 2687 \pmod{2772}$ & 4 \\ \hline 
$n\equiv 15 \pmod{88}$ & 1 \\ \hline 
$n\equiv 37 \pmod{440}$ & 1 \\ \hline 
$n\equiv 213 \pmod{440}$ & 2 \\ \hline 
$n\equiv 301 \pmod{440}$ & 3 \\ \hline 
$n\equiv 389 \pmod{440}$ & 4 \\ \hline 
$n\equiv 59 \pmod{528}$ & 1 \\ \hline 
$n\equiv 235 \pmod{528}$ & 2 \\ \hline 
$n\equiv 323 \pmod{2112}$ & 1 \\ \hline 
$n\equiv 851 \pmod{2112}$ & 2 \\ \hline 
$n\equiv 1379 \pmod{2112}$ & 3 \\ \hline 
$n\equiv 1907 \pmod{2112}$ & 4 \\ \hline 
$n\equiv 499 \pmod{2640}$ & 1 \\ \hline 
$n\equiv 1027 \pmod{2640}$ & 2 \\ \hline 
$n\equiv 2083 \pmod{5280}$ & 1 \\ \hline 
$n\equiv 4723 \pmod{5280}$ & 2 \\ \hline 
$n\equiv 2611 \pmod{5280}$ & 3 \\ \hline 
$n\equiv 5251 \pmod{5280}$ & 4 \\ \hline 
$n\equiv 81 \pmod{616}$ & 1 \\ \hline 
$n\equiv 169 \pmod{616}$ & 2 \\ \hline 
$n\equiv 257 \pmod{616}$ & 3 \\ \hline 
$n\equiv 345 \pmod{1232}$ & 1 \\ \hline 
$n\equiv 961 \pmod{1232}$ & 2 \\ \hline 
$n\equiv 433 \pmod{2464}$ & 1 \\ \hline 
$n\equiv 1049 \pmod{2464}$ & 2 \\ \hline 
$n\equiv 1665 \pmod{2464}$ & 3 \\ \hline 
$n\equiv 2281 \pmod{2464}$ & 4 \\ \hline 
$n\equiv 521 \pmod{3080}$ & 1 \\ \hline 
$n\equiv 1137 \pmod{3080}$ & 2 \\ \hline 
$n\equiv 1753 \pmod{3080}$ & 3 \\ \hline 
$n\equiv 2369 \pmod{6160}$ & 1 \\ \hline 
$n\equiv 5449 \pmod{6160}$ & 2 \\ \hline 
$n\equiv 27 \pmod{110}$ & 1 \\ \hline 
$n\equiv 49 \pmod{110}$ & 2 \\ \hline 
$n\equiv 71 \pmod{220}$ & 1 \\ \hline 
$n\equiv 181 \pmod{220}$ & 2 \\ \hline 
$n\equiv 93 \pmod{550}$ & 1 \\ \hline 
$n\equiv 203 \pmod{1100}$ & 1 \\ \hline 
$n\equiv 753 \pmod{1100}$ & 2 \\ \hline 
$n\equiv 313 \pmod{1100}$ & 3 \\ \hline
 \end{tabular}
\begin{tabular}{|c|c|} 
 \hline 
 congruence & $p$ \\ \hline  
$n\equiv 863 \pmod{1100}$ & 4 \\ \hline 
$n\equiv 423 \pmod{1100}$ & 5 \\ \hline 
$n\equiv 973 \pmod{1100}$ & 6 \\ \hline 
$n\equiv 533 \pmod{1100}$ & 7 \\ \hline 
$n\equiv 1083 \pmod{2200}$ & 1 \\ \hline 
$n\equiv 2183 \pmod{2200}$ & 2 \\ \hline 
$n\equiv 6 \pmod{121}$ & 1 \\ \hline 
$n\equiv 17 \pmod{242}$ & 1 \\ \hline 
$n\equiv 149 \pmod{242}$ & 2 \\ \hline 
$n\equiv 160 \pmod{363}$ & 1 \\ \hline 
$n\equiv 281 \pmod{363}$ & 2 \\ \hline 
$n\equiv 50 \pmod{363}$ & 3 \\ \hline 
$n\equiv 292 \pmod{363}$ & 4 \\ \hline 
$n\equiv 61 \pmod{484}$ & 1 \\ \hline 
$n\equiv 303 \pmod{484}$ & 2 \\ \hline 
$n\equiv 193 \pmod{484}$ & 3 \\ \hline 
$n\equiv 435 \pmod{484}$ & 4 \\ \hline 
$n\equiv 83 \pmod{726}$ & 1 \\ \hline 
$n\equiv 325 \pmod{726}$ & 2 \\ \hline 
$n\equiv 215 \pmod{726}$ & 3 \\ \hline 
$n\equiv 457 \pmod{1452}$ & 1 \\ \hline 
$n\equiv 1183 \pmod{1452}$ & 2 \\ \hline 
$n\equiv 105 \pmod{968}$ & 1 \\ \hline 
$n\equiv 347 \pmod{968}$ & 2 \\ \hline 
$n\equiv 589 \pmod{968}$ & 3 \\ \hline 
$n\equiv 831 \pmod{968}$ & 4 \\ \hline 
$n\equiv 116 \pmod{1089}$ & 1 \\ \hline 
$n\equiv 358 \pmod{1089}$ & 2 \\ \hline 
$n\equiv 479 \pmod{1089}$ & 3 \\ \hline 
$n\equiv 721 \pmod{1089}$ & 4 \\ \hline 
$n\equiv 1931 \pmod{2178}$ & 1 \\ \hline 
$n\equiv 2173 \pmod{2178}$ & 2 \\ \hline 
$n\equiv 7 \pmod{132}$ & 1 \\ \hline 
$n\equiv 29 \pmod{132}$ & 2 \\ \hline 
$n\equiv 73 \pmod{660}$ & 1 \\ \hline 
$n\equiv 337 \pmod{660}$ & 2 \\ \hline 
$n\equiv 469 \pmod{660}$ & 3 \\ \hline 
$n\equiv 601 \pmod{660}$ & 4 \\ \hline 
$n\equiv 227 \pmod{660}$ & 5 \\ \hline 
$n\equiv 359 \pmod{1980}$ & 1 \\ \hline 
$n\equiv 1019 \pmod{1980}$ & 2 \\ \hline 
$n\equiv 1679 \pmod{1980}$ & 3 \\ \hline 
$n\equiv 491 \pmod{1980}$ & 4 \\ \hline 
$n\equiv 1151 \pmod{1980}$ & 5 \\ \hline 
$n\equiv 1811 \pmod{3960}$ & 1 \\ \hline 
$n\equiv 3791 \pmod{3960}$ & 2 \\ \hline 
$n\equiv 623 \pmod{3300}$ & 1 \\ \hline 
$n\equiv 1283 \pmod{3300}$ & 2 \\ \hline 
$n\equiv 1943 \pmod{3300}$ & 3 \\ \hline 
$n\equiv 2603 \pmod{6600}$ & 1 \\ \hline 
$n\equiv 5903 \pmod{6600}$ & 2 \\ \hline 
$n\equiv 3263 \pmod{6600}$ & 3 \\ \hline 
 \end{tabular} 
 \end{minipage} 
 \centering 
\begin{minipage}{4.1cm} 
 \centering 
 \begin{tabular}{|c|c|} 
 \hline 
 congruence & $p$ \\ \hline 
$n\equiv 6563 \pmod{6600}$ & 4 \\ \hline 
$n\equiv 19 \pmod{154}$ & 1 \\ \hline 
$n\equiv 41 \pmod{154}$ & 2 \\ \hline 
$n\equiv 239 \pmod{770}$ & 1 \\ \hline 
$n\equiv 393 \pmod{770}$ & 2 \\ \hline 
$n\equiv 547 \pmod{770}$ & 3 \\ \hline 
$n\equiv 701 \pmod{2310}$ & 1 \\ \hline 
$n\equiv 1471 \pmod{2310}$ & 2 \\ \hline 
$n\equiv 107 \pmod{924}$ & 1 \\ \hline 
$n\equiv 415 \pmod{924}$ & 2 \\ \hline 
$n\equiv 569 \pmod{2772}$ & 1 \\ \hline 
$n\equiv 1493 \pmod{2772}$ & 2 \\ \hline 
$n\equiv 2417 \pmod{2772}$ & 3 \\ \hline 
$n\equiv 877 \pmod{2772}$ & 4 \\ \hline 
$n\equiv 1801 \pmod{5544}$ & 1 \\ \hline 
$n\equiv 4573 \pmod{5544}$ & 2 \\ \hline 
$n\equiv 2725 \pmod{8316}$ & 1 \\ \hline 
$n\equiv 5497 \pmod{8316}$ & 2 \\ \hline 
$n\equiv 8269 \pmod{8316}$ & 3 \\ \hline 
$n\equiv 129 \pmod{1078}$ & 1 \\ \hline 
$n\equiv 283 \pmod{1078}$ & 2 \\ \hline 
$n\equiv 437 \pmod{1078}$ & 3 \\ \hline 
$n\equiv 591 \pmod{2156}$ & 1 \\ \hline 
$n\equiv 1669 \pmod{2156}$ & 2 \\ \hline 
$n\equiv 745 \pmod{2156}$ & 3 \\ \hline 
$n\equiv 1823 \pmod{2156}$ & 4 \\ \hline 
$n\equiv 899 \pmod{2156}$ & 5 \\ \hline 
$n\equiv 1977 \pmod{4312}$ & 1 \\ \hline 
$n\equiv 4133 \pmod{4312}$ & 2 \\ \hline 
$n\equiv 2131 \pmod{3234}$ & 1 \\ \hline 
$n\equiv 3209 \pmod{3234}$ & 2 \\ \hline 
$n\equiv 151 \pmod{1848}$ & 1 \\ \hline 
$n\equiv 305 \pmod{1848}$ & 2 \\ \hline 
$n\equiv 613 \pmod{1848}$ & 3 \\ \hline 
$n\equiv 767 \pmod{1848}$ & 4 \\ \hline 
$n\equiv 1075 \pmod{1848}$ & 5 \\ \hline 
$n\equiv 1229 \pmod{3696}$ & 1 \\ \hline 
$n\equiv 3077 \pmod{3696}$ & 2 \\ \hline 
$n\equiv 1537 \pmod{3696}$ & 3 \\ \hline 
$n\equiv 3385 \pmod{7392}$ & 1 \\ \hline 
$n\equiv 7081 \pmod{7392}$ & 2 \\ \hline 
$n\equiv 1691 \pmod{9240}$ & 1 \\ \hline 
$n\equiv 3539 \pmod{9240}$ & 2 \\ \hline 
$n\equiv 5387 \pmod{9240}$ & 3 \\ \hline 
$n\equiv 9083 \pmod{9240}$ & 4 \\ \hline 
$n\equiv 9 \pmod{176}$ & 1 \\ \hline 
$n\equiv 31 \pmod{176}$ & 2 \\ \hline 
$n\equiv 53 \pmod{176}$ & 3 \\ \hline 
$n\equiv 75 \pmod{352}$ & 1 \\ \hline 
$n\equiv 251 \pmod{352}$ & 2 \\ \hline 
$n\equiv 97 \pmod{704}$ & 1 \\ \hline 
$n\equiv 273 \pmod{704}$ & 2 \\ \hline 
 \end{tabular} 
 \end{minipage} 
 \centering 
\begin{minipage}{4.1cm} 
 \centering 
 \begin{tabular}{|c|c|} 
 \hline 
 congruence & $p$ \\ \hline 
$n\equiv 449 \pmod{704}$ & 3 \\ \hline 
$n\equiv 625 \pmod{704}$ & 4 \\ \hline 
$n\equiv 119 \pmod{880}$ & 1 \\ \hline 
$n\equiv 471 \pmod{880}$ & 2 \\ \hline 
$n\equiv 647 \pmod{880}$ & 3 \\ \hline 
$n\equiv 823 \pmod{880}$ & 4 \\ \hline 
$n\equiv 317 \pmod{1056}$ & 1 \\ \hline 
$n\equiv 493 \pmod{1056}$ & 2 \\ \hline 
$n\equiv 845 \pmod{1056}$ & 3 \\ \hline 
$n\equiv 1021 \pmod{1056}$ & 4 \\ \hline 
$n\equiv 163 \pmod{1408}$ & 1 \\ \hline 
$n\equiv 339 \pmod{1408}$ & 2 \\ \hline 
$n\equiv 515 \pmod{1408}$ & 3 \\ \hline 
$n\equiv 691 \pmod{2816}$ & 1 \\ \hline 
$n\equiv 2099 \pmod{2816}$ & 2 \\ \hline 
$n\equiv 867 \pmod{2816}$ & 3 \\ \hline 
$n\equiv 2275 \pmod{2816}$ & 4 \\ \hline 
$n\equiv 1043 \pmod{4224}$ & 1 \\ \hline 
$n\equiv 3859 \pmod{4224}$ & 2 \\ \hline 
$n\equiv 1219 \pmod{5632}$ & 1 \\ \hline 
$n\equiv 2627 \pmod{5632}$ & 2 \\ \hline 
$n\equiv 4035 \pmod{5632}$ & 3 \\ \hline 
$n\equiv 5443 \pmod{11264}$ & 1 \\ \hline 
$n\equiv 11075 \pmod{11264}$ & 2 \\ \hline 
$n\equiv 2803 \pmod{7040}$ & 1 \\ \hline 
$n\equiv 4211 \pmod{7040}$ & 2 \\ \hline 
$n\equiv 5619 \pmod{7040}$ & 3 \\ \hline 
$n\equiv 7027 \pmod{7040}$ & 4 \\ \hline 
$n\equiv 43 \pmod{198}$ & 1 \\ \hline 
$n\equiv 65 \pmod{198}$ & 2 \\ \hline 
$n\equiv 109 \pmod{396}$ & 1 \\ \hline 
$n\equiv 307 \pmod{396}$ & 2 \\ \hline 
$n\equiv 131 \pmod{396}$ & 3 \\ \hline 
$n\equiv 329 \pmod{396}$ & 4 \\ \hline 
$n\equiv 175 \pmod{594}$ & 1 \\ \hline 
$n\equiv 373 \pmod{594}$ & 2 \\ \hline 
$n\equiv 571 \pmod{594}$ & 3 \\ \hline 
$n\equiv 197 \pmod{1188}$ & 1 \\ \hline 
$n\equiv 395 \pmod{1188}$ & 2 \\ \hline 
$n\equiv 593 \pmod{1188}$ & 3 \\ \hline 
$n\equiv 791 \pmod{1188}$ & 4 \\ \hline 
$n\equiv 989 \pmod{1188}$ & 5 \\ \hline 
$n\equiv 1187 \pmod{1188}$ & 6 \\ \hline 
 \end{tabular}
